Digital-physical testbed for ship autonomy studies in the Marine Cybernetics Laboratory basin

The algorithms developed for Maritime Autonomous Surface Ships (MASS) are often challenging to test on actual vessels due to high operational costs and safety considerations. Simulations offer a cost-effective alternative and eliminate risks, but they may not accurately represent real-world dynamics for the given tasks. Utilizing small-scale model ships and robotic vessels in conjunction with a laboratory basin provides an accessible testing environment for the early stages of validation processes. However, designing and developing a model vessel for a single test can be costly and cumbersome, and researchers often lack access to such infrastructure. To address these challenges and enable streamlined testing, we have developed an in-house testbed that facilitates the development, testing, verification, and validation of MASS algorithms in a digital-physical laboratory. This infrastructure includes a set of small-scale model vessels, a simulation environment for each vessel, a comprehensive testbed environment, and a digital twin in Unity for visualization and remote control. With this, we aim to establish a design and verification pipeline that progresses from low-fidelity simulations, through potential-flow-based simulations of each vessel, to model-scale testing in the laboratory basin. Further advancement allows moving towards half-scale validation with R/V milliAmpere1 and full-scale validation with R/V Gunnerus. In this work, we present the testbed and its components and demonstrate its use for early-stage development of ship autonomy guidance, navigation, and control (GNC) algorithms. Model-scale hydrodynamic scaling, thruster characterization, and uncertainty propagation remain limitations for later-stage validation.

==> figures/dataflow.tex <==
\usetikzlibrary{arrows.meta,fit,positioning,calc}

\definecolor{labband}{RGB}{207,225,242}
\definecolor{labhi}{RGB}{41,128,185}
\definecolor{relband}{RGB}{253,212,158}
\definecolor{opband}{RGB}{199,233,192}
\definecolor{anaband}{RGB}{200,200,200}
\definecolor{physband}{RGB}{235,205,215}
\colorlet{line}{black!55}

\begin{tikzpicture}[
        font=\small,
        blk/.style={draw, rounded corners=3pt, line width=0.5pt,
                        minimum width=30mm, minimum height=12mm, align=center, inner sep=2pt},
        data/.style={blk, fill=anaband,  draw=anaband!45!black,  text=black!72},
        sim/.style={blk,  fill=labband,  draw=labhi,             text=labhi!72!black},
        phys/.style={blk, fill=physband, draw=physband!45!black, text=black!72},
        ctlst/.style={blk, fill=opband,  draw=opband!45!black,   text=opband!22!black},
        twin/.style={blk, fill=relband,  draw=relband!45!black,  text=relband!22!black},
        grp/.style={draw=line, dashed, dash pattern=on 2pt off 2pt,
                        rounded corners=5pt, line width=0.5pt, inner sep=4pt},
        grplbl/.style={font=\scriptsize\itshape, text=black!60, inner sep=2pt,
                        anchor=south west},
        arlbl/.style={font=\scriptsize\itshape, text=black!60, inner sep=2pt,
                        rotate=90, anchor=south},
        ar/.style={-{Stealth[length=2mm]}, line width=0.5pt, draw=line},
        bi/.style={{Stealth[length=2mm]}-{Stealth[length=2mm]}, line width=0.5pt, draw=line},
        ln/.style={line width=0.5pt, draw=line},
        ]

        \newcommand{\sub}[1]{{\scriptsize #1}}

        \def\ra{2.9}   \def\rb{0.775} \def\rc{-0.775} \def\rd{-2.9}
        \def\px{0.0}   \def\hx{4.3}   \def\tx{-2.6}
        \def\ctlx{6.2} \def\dtx{11.0} \def\cy{-0.775}
        \def\swl{2.5}  \def\rail{2.75} \def\piv{3.3} \def\jx{2.0}
        \def\pa{-0.475} \def\pb{-0.775} \def\pc{-1.075}

        \node[sim]  (mcs)  at (\px,\ra) {mcsimpy\\\sub{Potential-flow model}};
        \node[sim]  (shoe) at (\px,\rb) {shoeboxpy\\\sub{Simplified dynamics}};
        \node[sim]  (stf)  at (\px,\rc) {Stonefish\\\sub{Sensor and 3D models}};
        \node[phys] (veh)  at (\px,\rd) {Physical vessel\\\sub{Basin, waves, mocap}};
        \node[data] (hyd)  at (\hx,\ra) {Hydrodynamic data\\\sub{WAMIT, VERES, 3D hull scans}};

        \node[grp, fit=(mcs)]       (thybox)   {};
        \node[grp, fit=(shoe)(stf)] (simbox)   {};
        \node[grp, fit=(veh)]       (basinbox) {};
        \node[grplbl] at (thybox.north west)   {Theoretical work};
        \node[grplbl] at (simbox.north west)   {Simulation};
        \node[grplbl] at (basinbox.north west) {Basin};

        % --- translation branch on the left ---------------------------------
        \draw[ln] (mcs.west) -- (\tx,\ra) -- (\tx,\rd);
        \draw[ar] (\tx,0)   -- (simbox.west);
        \draw[ar] (\tx,\rd) -- (basinbox.west);
        \fill[line] (\tx,0) circle (1.7pt);
        \node[arlbl] at ([xshift=-2pt]\tx,1.55) {Translation};
        % --------------------------------------------------------------------

        \node[blk, fill=white, draw=line, minimum width=10mm] (sw) at (3.0,\cy) {};

        \foreach \y in {\pb,\pc}{
                        \draw[ln] (\swl,\y) -- (\rail,\y);
                        \draw[ln, fill=white] (\rail,\y) circle (1.5pt);}
        \draw[ln] (\swl,\pa) -- (\rail,\pa);
        \draw[line width=1.2pt, draw=line] (\piv,\cy) -- (\rail,\pa);
        \draw[ln] (\piv,\cy) -- (sw.east);
        \fill[line] (\rail,\pa) circle (1.7pt);
        \fill[line] (\piv,\cy) circle (1.7pt);

        \node[ctlst, minimum width=34mm] (ctl) at (\ctlx,\cy)
        {Control stack\\\sub{Observer, control, allocation}};
        \node[twin] (dt) at (\dtx,\cy) {Digital twin\\\sub{Visualization, remote control}};

        \draw[ar] (hyd.west) -- (mcs.east);
        \draw[bi, rounded corners=2pt] (shoe.east) -- (\jx,\rb) -- (\jx,\pa) -- (\swl,\pa);
        \draw[bi] (stf.east)  -- (\swl,\pb);
        \draw[bi, rounded corners=2pt] (veh.east)  -- (\jx,\rd) -- (\jx,\pc) -- (\swl,\pc);
        \draw[bi] (sw.east) -- (ctl.west);
        \draw[bi] (ctl.east) -- (dt.west);

\end{tikzpicture}

==> figures/trl_levels.tex <==
\begin{tikzpicture}[
    font=\small,
    trlnode/.style={circle, draw=black!55, line width=0.6pt, minimum size=6.5mm,
            inner sep=0pt, font=\footnotesize\bfseries},
    call/.style={font=\footnotesize, align=center, text width=3.1cm,
            rounded corners=2pt, draw=black!25, fill=black!2, inner sep=2.5pt},
    arr/.style={-{Stealth[length=1.8mm]}, black!65, line width=0.6pt}
    ]
    \definecolor{labband}{RGB}{207,225,242}
    \definecolor{labhi}{RGB}{41,128,185}
    \definecolor{relband}{RGB}{253,212,158}
    \definecolor{opband}{RGB}{199,233,192}
    \definecolor{anaband}{RGB}{200,200,200}
    \definecolor{anabandpink}{RGB}{235,205,215}

    % --- environment background bands ---
    % \fill[anabandpink!45] (0.6,-0.5) rectangle (3.0,0.5);
    % \fill[labband!45] (3.0,-0.5) rectangle (5.4,0.5);
    % \fill[relband!45] (5.4,-0.5) rectangle (7.8,0.5);
    % \fill[opband!45]  (7.8,-0.5) rectangle (11.4,0.5);

    \fill[anabandpink!45] (0.6,-0.9) rectangle (3.0,0.5);
    \fill[labband!45]     (3.0,-0.9) rectangle (5.4,0.5);
    \fill[relband!45]     (5.4,-0.9) rectangle (7.8,0.5);
    \fill[opband!45]      (7.8,-0.9) rectangle (11.4,0.5);

    % --- baseline through the circles ---
    \draw[black!35, line width=0.6pt] (0.6,0) -- (11.4,0);

    % --- axis label: what the circles represent, increasing to the right ---
    \draw[-{Stealth[length=1.6mm]}, black!45, line width=0.5pt] (0.6,0.75) -- (11.4,0.75);
    \node[font=\footnotesize\itshape, text=black!60, anchor=west, fill=white, inner sep=1pt]
    at (0.6,0.75) {Technology Readiness Level (TRL)};

    % --- TRL circles ---
    \foreach \i/\c/\tc in {%
            1/anabandpink/black, 2/anabandpink/black,  3/labband/black,
            4/labband/black,
            5/relband/black, 6/relband/black,
            7/opband/black, 8/opband/black, 9/opband/black}{
            \node[trlnode, fill=\c, text=\tc] (s\i) at (1.2*\i,0) {\i};
        }

    % --- environment band labels ---
    \node[font=\footnotesize\itshape, text=black!60] at (1.8,-0.65) {Analytical};
    \node[font=\footnotesize\itshape, text=black!60] at (4.2,-0.65) {Laboratory};
    \node[font=\footnotesize\itshape, text=black!60] at (6.6,-0.65) {Relevant env.};
    \node[font=\footnotesize\itshape, text=black!60] at (9.6,-0.65) {Operational env.};

    % --- callouts, alternating above/below to stay compact ---
    % --- Simulation models: range TRL 2--4, shown with a curly brace ---
    \draw[decorate, decoration={brace, amplitude=8pt},
        black!55, line width=0.6pt]
    (1.2*1.6,1.0) -- (1.2*4.4,1.0)
    node[midway, yshift=0.8cm, call, text width=2.8cm] (csim)
    {Numerical models, \\\texttt{mcsimpy}, HIL sim.};

    % --- MC-Lab basin: range TRL 3--5, shown with a curly brace ---
    \draw[decorate, decoration={brace, amplitude=8pt, mirror},
        black!55, line width=0.6pt]
    (1.2*2.7,-1.0) -- (1.2*5.3,-1.0)
    % node[midway, yshift=-1.2cm, call, fill=labhi!12, draw=labhi] (cbas)
    node[midway, yshift=-0.8cm, call, text width=3.1cm] (cgun)
    {Model-scale testing,\\MC-Lab, Cyberships};

    % --- R/V milliAmpere1: range TRL 5--7, shown with a curly brace ---
    \draw[decorate, decoration={brace, amplitude=8pt},
        black!55, line width=0.6pt]
    (1.2*4.5,1.0) -- (1.2*7.0,1.0)
    node[midway, yshift=0.8cm, call, text width=3.1cm] (cmil)
    {Half-scale, Harbor,\\milliAmpere1};

    % --- R/V Gunnerus: TRL 7 only, shown with a small curly brace ---
    \draw[decorate, decoration={brace, amplitude=8pt, mirror},
        black!55, line width=0.6pt]
    (1.2*7-0.5,-1.0) -- (1.2*8,-1.0)
    node[midway, yshift=-0.8cm, call, text width=4.3cm] (cgun2)
    {Full-scale, Harbor, Open water, R/V Gunnerus, milliAmpere2};
\end{tikzpicture}
